Effects of Quantum Communication in Large-Scale Networks at Minimum Latency

Quantum communication technology offers several advanced strategies. However, their practical use is often times not yet well understood. In this work we therefore analyze the concept of a futuristic large-scale robotic factory, where each robot has a computing unit associated to it. The computing unit assists the robot with large computational tasks that have to be performed in real-time. Each robot moves randomly in a vicinity of its computing unit, and in addition both the robot and the unit can change location. To minimize latency, the connection is assumed as optical wireless. Due to the mobility, a permanent optimal assignment of frequency bands is assumed to increase communication latency and is therefore ruled out. Under such assumptions, we compare the different capacity scaling of different types of such architectures, where the one is built utilizing quantum communication techniques, and the other based on conventional design methods.

==> rendered_plots/01_results/results_1_L.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,1726){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(616,2100){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%%
      \put(616,2473){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%%
      \put(717,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1111,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1505,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1900,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2294,1300){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(118,2099){\rotatebox{-270}{\makebox(0,0){\strut{}$bps$}}}%
      \csname LTb\endcsname%%
      \put(1505,1228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2966,2356){\makebox(0,0)[r]{\strut{}  $C^{O}_{E}$}}%
      \csname LTb\endcsname%%
      \put(2966,2029){\makebox(0,0)[r]{\strut{}  $C^{O}_{J}$}}%
      \csname LTb\endcsname%%
      \put(2966,1702){\makebox(0,0)[r]{\strut{}  $C^{O}_{S}$}}%
      \csname LTb\endcsname%%
      \put(3931,2356){\makebox(0,0)[r]{\strut{}  $C^{C}_{E}$}}%
      \csname LTb\endcsname%%
      \put(3931,2029){\makebox(0,0)[r]{\strut{}  $C^{C}_{J}$}}%
      \csname LTb\endcsname%%
      \put(3931,1702){\makebox(0,0)[r]{\strut{}  $C^{C}_{S}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,667){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(616,1290){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(717,299){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1111,299){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1505,299){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1900,299){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(2294,299){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(238,939){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(1505,119){\makebox(0,0){\strut{}$K$}}%
      \csname LTb\endcsname%%
      \put(3166,1096){\makebox(0,0)[r]{\strut{}$C^{O}_{J}/C^{O}_{S}$}}%
      \csname LTb\endcsname%%
      \put(3166,769){\makebox(0,0)[r]{\strut{}$C^{O}_{E}/C^{O}_{S}$}}%
      \csname LTb\endcsname%%
      \put(4314,1096){\makebox(0,0)[r]{\strut{}$C^{C}_{J}/C^{C}_{S}$}}%
      \csname LTb\endcsname%%
      \put(4314,769){\makebox(0,0)[r]{\strut{}$C^{C}_{E}/C^{C}_{S}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={141.00bp}]{rendered_plots/01_results/results_1_L_p.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rendered_plots/02_pure_loss/PL_cdma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,1750){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%%
      \put(616,2449){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%%
      \put(717,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1374,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2031,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2688,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3345,1300){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(118,2099){\rotatebox{-270}{\makebox(0,0){\strut{}$bps$}}}%
      \csname LTb\endcsname%%
      \put(2031,1228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3931,2496){\makebox(0,0)[r]{\strut{}  $C^{C}_{E}$}}%
      \csname LTb\endcsname%%
      \put(3931,2169){\makebox(0,0)[r]{\strut{}  $C^{C}_{J}$}}%
      \csname LTb\endcsname%%
      \put(3931,1842){\makebox(0,0)[r]{\strut{}  $C^{C}_{S}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,692){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(616,1400){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(717,299){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1374,299){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2031,299){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2688,299){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3345,299){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(238,939){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2031,119){\makebox(0,0){\strut{}$K$}}%
      \csname LTb\endcsname%%
      \put(4314,1096){\makebox(0,0)[r]{\strut{}$C^{C}_{J}/C^{C}_{S}$}}%
      \csname LTb\endcsname%%
      \put(4314,769){\makebox(0,0)[r]{\strut{}$C^{C}_{E}/C^{C}_{S}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={141.00bp}]{rendered_plots/02_pure_loss/PL_cdma_p.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rendered_plots/02_pure_loss/PL_ofdm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,1540){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(616,1960){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(616,2379){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%%
      \put(717,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1374,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2031,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2688,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3345,1300){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(118,2099){\rotatebox{-270}{\makebox(0,0){\strut{}$bps$}}}%
      \csname LTb\endcsname%%
      \put(2031,1228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3931,2496){\makebox(0,0)[r]{\strut{}  $C^{O}_{E}$}}%
      \csname LTb\endcsname%%
      \put(3931,2169){\makebox(0,0)[r]{\strut{}  $C^{O}_{J}$}}%
      \csname LTb\endcsname%%
      \put(3931,1842){\makebox(0,0)[r]{\strut{}  $C^{O}_{S}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,667){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(616,1290){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(717,299){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1374,299){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2031,299){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2688,299){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3345,299){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(238,939){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2031,119){\makebox(0,0){\strut{}$K$}}%
      \csname LTb\endcsname%%
      \put(4314,1096){\makebox(0,0)[r]{\strut{}$C^{O}_{J}/C^{O}_{S}$}}%
      \csname LTb\endcsname%%
      \put(4314,769){\makebox(0,0)[r]{\strut{}$C^{O}_{E}/C^{O}_{S}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={141.00bp}]{rendered_plots/02_pure_loss/PL_ofdm_p.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rendered_plots/03_two_ray/DR_cdma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,1680){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(616,2100){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(616,2519){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%%
      \put(3345,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2688,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2031,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1374,1300){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(717,1300){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(118,2099){\rotatebox{-270}{\makebox(0,0){\strut{}$bps$}}}%
      \csname LTb\endcsname%%
      \put(2031,1228){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3931,2496){\makebox(0,0)[r]{\strut{}  $C^{C}_{E}$}}%
      \csname LTb\endcsname%%
      \put(3931,2169){\makebox(0,0)[r]{\strut{}  $C^{C}_{J}$}}%
      \csname LTb\endcsname%%
      \put(3931,1842){\makebox(0,0)[r]{\strut{}  $C^{C}_{S}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,667){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(616,1290){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(3345,299){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2688,299){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(2031,299){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1374,299){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(717,299){\makebox(0,0){\strut{}$10^{2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(238,939){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2031,119){\makebox(0,0){\strut{}$d$}}%
      \csname LTb\endcsname%%
      \put(4314,1096){\makebox(0,0)[r]{\strut{}$C^{C}_{J}/C^{C}_{S}$}}%
      \csname LTb\endcsname%%
      \put(4314,769){\makebox(0,0)[r]{\strut{}$C^{C}_{E}/C^{C}_{S}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={141.00bp}]{rendered_plots/03_two_ray/DR_cdma_p.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rendered_plots/mMIMO/mmimo_cdma_cdma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(855,1801){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%%
      \put(855,2205){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%%
      \put(956,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1362,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1768,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2174,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2581,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2987,1440){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(357,2099){\rotatebox{-270}{\makebox(0,0){\strut{}$bps$}}}%
      \csname LTb\endcsname%%
      \put(4217,2389){\makebox(0,0)[r]{\strut{}$C^{C+c}_{E}$}}%
      \csname LTb\endcsname%%
      \put(4217,2127){\makebox(0,0)[r]{\strut{}$C^{C+c}_{J}$}}%
      \csname LTb\endcsname%%
      \put(4217,1866){\makebox(0,0)[r]{\strut{}$C^{C+c}_{S}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(855,802){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(855,1236){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(956,431){\makebox(0,0){\strut{}$10^{0} $}}%
      \csname LTb\endcsname%%
      \put(1362,431){\makebox(0,0){\strut{}$10^{2} $}}%
      \csname LTb\endcsname%%
      \put(1768,431){\makebox(0,0){\strut{}$10^{4} $}}%
      \csname LTb\endcsname%%
      \put(2174,431){\makebox(0,0){\strut{}$10^{6} $}}%
      \csname LTb\endcsname%%
      \put(2581,431){\makebox(0,0){\strut{}$10^{8} $}}%
      \csname LTb\endcsname%%
      \put(2987,431){\makebox(0,0){\strut{}$10^{10} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(477,1105){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(1971,191){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(4318,1269){\makebox(0,0)[r]{\strut{}${C^{C+c}_{E}}/{C^{C+c}_{S}}$}}%
      \csname LTb\endcsname%%
      \put(4318,1007){\makebox(0,0)[r]{\strut{}${C^{C+c}_{J}}/{C^{C+c}_{S}}$}}%
      \csname LTb\endcsname%%
      \put(4318,746){\makebox(0,0)[r]{\strut{}${C^{C+c}_{E}}/{C^{C+c}_{J}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={141.00bp}]{rendered_plots/mMIMO/mmimo_cdma_cdma_p.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rendered_plots/mMIMO/mmimo_ofdm_cdma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4800.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(855,1837){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%%
      \put(855,2362){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%%
      \put(956,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1294,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1633,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1971,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2310,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2648,1440){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2987,1440){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(357,2099){\rotatebox{-270}{\makebox(0,0){\strut{}$bps$}}}%
      \csname LTb\endcsname%%
      \put(4217,2389){\makebox(0,0)[r]{\strut{}$C^{O+c}_{E}$}}%
      \csname LTb\endcsname%%
      \put(4217,2127){\makebox(0,0)[r]{\strut{}$C^{O+c}_{J}$}}%
      \csname LTb\endcsname%%
      \put(4217,1866){\makebox(0,0)[r]{\strut{}$C^{O+c}_{S}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(855,802){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(855,1236){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(956,431){\makebox(0,0){\strut{}$10^{0} $}}%
      \csname LTb\endcsname%%
      \put(1294,431){\makebox(0,0){\strut{}$10^{2} $}}%
      \csname LTb\endcsname%%
      \put(1633,431){\makebox(0,0){\strut{}$10^{4} $}}%
      \csname LTb\endcsname%%
      \put(1971,431){\makebox(0,0){\strut{}$10^{6} $}}%
      \csname LTb\endcsname%%
      \put(2310,431){\makebox(0,0){\strut{}$10^{8} $}}%
      \csname LTb\endcsname%%
      \put(2648,431){\makebox(0,0){\strut{}$10^{10} $}}%
      \csname LTb\endcsname%%
      \put(2987,431){\makebox(0,0){\strut{}$10^{12} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(477,1105){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(1971,191){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(4318,1269){\makebox(0,0)[r]{\strut{}${C^{O+c}_{E}}/{C^{O+c}_{S}}$}}%
      \csname LTb\endcsname%%
      \put(4318,1007){\makebox(0,0)[r]{\strut{}${C^{O+c}_{J}}/{C^{O+c}_{S}}$}}%
      \csname LTb\endcsname%%
      \put(4318,746){\makebox(0,0)[r]{\strut{}${C^{O+c}_{E}}/{C^{O+c}_{J}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={240.00bp},height={141.00bp}]{rendered_plots/mMIMO/mmimo_ofdm_cdma_p.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

